Filtering Out Signals of Gauge-Mediated Supersymmetry Breaking: Can We Always Eliminate Conventional Supersymmetric Effects ?

We investigate the signal $\gamma\gamma$ + missing energy in a high-energy linear $e^+e^-$ collider, with a view to differentiating between gauge-mediated supersymmetry breaking and the conventional supersymmetric models. Prima facie, there is considerable chance of confusion between the two scenarios if the assumption of gaugino mass unification is relaxed. We show that the use of polarized electron beams enables one to distinguish between the two schemes in most cases. There are some regions in the parameter space where this idea does not work, and we suggest some additional methods of distinction. We also perform an analysis of some signals in the gauge-mediated model, coming from the pair production of the second-lightest neutralino.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c} \hline\hline
{$M_1$} & {$M_2$} & $\s^{\g\g}_{tot}$ & $\s^{\g\g}_L$ &   
$\s^{\g\g}_R$ & $A^{\g\g}$ \\
(GeV) & (GeV) & (fb) & (fb) & (fb) & \\ \hline
70 & 60 & 3.10 & 2.68 & 3.53 & -0.13 \\
80 & 60 & 2.25 & 1.12 & 3.38 & -0.50 \\
90 & 60 & 1.76 & 0.72 & 2.80 & -0.59 \\
90 & 120 & 3.20 & 2.02 & 4.38 & -0.36 \\
100 & 90 & 74.64 & 89.10 & 60.18 & 0.19 \\
100 & 100 & 131.9 & 131.87 & 131.99 & -0.0004 \\
100 & 130 & 8.85 & 5.00 & 12.70 & -0.43 \\
110 & 100 & 68.75 & 85.00 & 52.50 & 0.23 \\
110 & 120 & 74.90 & 60.00 & 89.75 & -0.19 \\
120 & 80 & 43.80 & 80.25 & 7.33 & 0.83 \\ 
120 & 90 & 65.90 & 112.75 & 19.00 & 0.71 \\
140 & 70 & 21.49 & 42.75 & 0.23 & 0.99 \\
140 & 90 & 10.00 & 19.40 & 0.58 & 0.94 \\
150 & 70 & 21.92 & 43.75 & 0.09 & 0.99 \\
150 & 90 & 9.36 & 18.50 & 0.23 & 0.97 \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c} \hline\hline
{$M_1$} & {$M_2$} & $\s^{\g\g}_{tot}$ & $\s^{\g\g}_L$ &   
$\s^{\g\g}_R$ & $A^{\g\g}$ \\
(GeV) & (GeV) & (fb) & (fb) & (fb) & \\ \hline
50 & 50 & 15.10 & 17.40 & 12.80 & 0.15 \\
50 & 60 & 3.14 & 3.72 & 2.55 & 0.18 \\
60 & 60 & 8.50 & 9.80 & 7.20 & 0.15 \\
70 & 50 & 2.73 & 2.80 & 2.65 & 0.02 \\
70 & 70 & 4.10 & 4.70 & 3.50 & 0.14 \\
70 & 80 & 2.49 & 2.95 & 2.03 & 0.18 \\
100 & 110 & 2.39 & 1.94 & 2.83 & -0.18 \\
100 & 120 & 2.47 & 1.62 & 3.32 & -0.34 \\
110 & 90 & 2.41 & 3.60 & 1.21 & 0.49 \\
110 & 100 & 3.34 & 4.13 & 2.55 & 0.23 \\
110 & 120 & 3.67 & 2.91 & 4.43 & -0.20 \\
120 & 110 & 4.01 & 5.06 & 2.97 & 0.26 \\
160 & 60 & 1.58 & 0.81 & 2.35 & -0.48 \\
170 & 60 & 1.74 & 0.89 & 2.59 & -0.48 \\
180 & 60 & 1.91 & 1.01 & 2.81 & -0.47 \\ \hline
\end{tabular}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{1e-05}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,159.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,159.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,220.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,220.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,251.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,251.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{0.0001}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,312.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,312.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,373.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,373.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,404.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,404.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{0.001}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,465.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,465.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,525.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,525.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{0.01}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,617.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,617.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,678.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,678.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,709.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,709.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{0.1}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,770.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,770.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,831.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,831.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,862.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,862.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){60}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){80}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){100}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){120}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){140}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){160}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){180}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(24,495){\makebox(0,0){$\sigma$ (pb)}}
\put(828,3){\makebox(0,0){$\Lambda$ (TeV)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,812){\makebox(0,0)[r]{(i)}}
\multiput(1328,812)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,812){\usebox{\plotpoint}}
\put(220,814){\usebox{\plotpoint}}
\multiput(220,814)(20.692,-1.623){3}{\usebox{\plotpoint}}
\multiput(271,810)(20.689,-1.655){2}{\usebox{\plotpoint}}
\multiput(321,806)(20.692,-1.623){3}{\usebox{\plotpoint}}
\multiput(372,802)(20.656,-2.025){2}{\usebox{\plotpoint}}
\multiput(423,797)(20.652,-2.065){3}{\usebox{\plotpoint}}
\multiput(473,792)(20.613,-2.425){2}{\usebox{\plotpoint}}
\multiput(524,786)(20.613,-2.425){3}{\usebox{\plotpoint}}
\multiput(575,780)(20.555,-2.878){2}{\usebox{\plotpoint}}
\multiput(625,773)(20.505,-3.216){3}{\usebox{\plotpoint}}
\multiput(676,765)(20.440,-3.607){2}{\usebox{\plotpoint}}
\multiput(727,756)(20.427,-3.677){3}{\usebox{\plotpoint}}
\multiput(777,747)(20.289,-4.376){2}{\usebox{\plotpoint}}
\multiput(828,736)(20.289,-4.376){3}{\usebox{\plotpoint}}
\multiput(879,725)(20.182,-4.844){2}{\usebox{\plotpoint}}
\multiput(929,713)(20.112,-5.127){3}{\usebox{\plotpoint}}
\multiput(980,700)(20.015,-5.494){2}{\usebox{\plotpoint}}
\multiput(1031,686)(19.768,-6.326){3}{\usebox{\plotpoint}}
\multiput(1081,670)(19.572,-6.908){2}{\usebox{\plotpoint}}
\multiput(1132,652)(19.323,-7.578){3}{\usebox{\plotpoint}}
\multiput(1183,632)(18.564,-9.282){3}{\usebox{\plotpoint}}
\multiput(1233,607)(17.581,-11.031){3}{\usebox{\plotpoint}}
\multiput(1284,575)(15.412,-13.901){3}{\usebox{\plotpoint}}
\multiput(1335,529)(10.616,-17.835){5}{\usebox{\plotpoint}}
\put(1385,445){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1306,767){\makebox(0,0)[r]{(ii)}}
\put(1328.0,767.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,618){\usebox{\plotpoint}}
\multiput(220.00,616.93)(4.559,-0.482){9}{\rule{3.500pt}{0.116pt}}
\multiput(220.00,617.17)(43.736,-6.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(271.00,610.93)(3.772,-0.485){11}{\rule{2.957pt}{0.117pt}}
\multiput(271.00,611.17)(43.862,-7.000){2}{\rule{1.479pt}{0.400pt}}
\multiput(321.00,603.93)(3.849,-0.485){11}{\rule{3.014pt}{0.117pt}}
\multiput(321.00,604.17)(44.744,-7.000){2}{\rule{1.507pt}{0.400pt}}
\multiput(372.00,596.93)(3.333,-0.488){13}{\rule{2.650pt}{0.117pt}}
\multiput(372.00,597.17)(45.500,-8.000){2}{\rule{1.325pt}{0.400pt}}
\multiput(423.00,588.93)(3.267,-0.488){13}{\rule{2.600pt}{0.117pt}}
\multiput(423.00,589.17)(44.604,-8.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(473.00,580.92)(2.632,-0.491){17}{\rule{2.140pt}{0.118pt}}
\multiput(473.00,581.17)(46.558,-10.000){2}{\rule{1.070pt}{0.400pt}}
\multiput(524.00,570.93)(2.941,-0.489){15}{\rule{2.367pt}{0.118pt}}
\multiput(524.00,571.17)(46.088,-9.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(575.00,561.92)(2.580,-0.491){17}{\rule{2.100pt}{0.118pt}}
\multiput(575.00,562.17)(45.641,-10.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(625.00,551.92)(2.383,-0.492){19}{\rule{1.955pt}{0.118pt}}
\multiput(625.00,552.17)(46.943,-11.000){2}{\rule{0.977pt}{0.400pt}}
\multiput(676.00,540.92)(2.176,-0.492){21}{\rule{1.800pt}{0.119pt}}
\multiput(676.00,541.17)(47.264,-12.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(727.00,528.92)(1.964,-0.493){23}{\rule{1.638pt}{0.119pt}}
\multiput(727.00,529.17)(46.599,-13.000){2}{\rule{0.819pt}{0.400pt}}
\multiput(777.00,515.92)(2.003,-0.493){23}{\rule{1.669pt}{0.119pt}}
\multiput(777.00,516.17)(47.535,-13.000){2}{\rule{0.835pt}{0.400pt}}
\multiput(828.00,502.92)(1.728,-0.494){27}{\rule{1.460pt}{0.119pt}}
\multiput(828.00,503.17)(47.970,-15.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(879.00,487.92)(1.694,-0.494){27}{\rule{1.433pt}{0.119pt}}
\multiput(879.00,488.17)(47.025,-15.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(929.00,472.92)(1.618,-0.494){29}{\rule{1.375pt}{0.119pt}}
\multiput(929.00,473.17)(48.146,-16.000){2}{\rule{0.688pt}{0.400pt}}
\multiput(980.00,456.92)(1.520,-0.495){31}{\rule{1.300pt}{0.119pt}}
\multiput(980.00,457.17)(48.302,-17.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1031.00,439.92)(1.405,-0.495){33}{\rule{1.211pt}{0.119pt}}
\multiput(1031.00,440.17)(47.486,-18.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(1081.00,421.92)(1.288,-0.496){37}{\rule{1.120pt}{0.119pt}}
\multiput(1081.00,422.17)(48.675,-20.000){2}{\rule{0.560pt}{0.400pt}}
\multiput(1132.00,401.92)(1.069,-0.496){45}{\rule{0.950pt}{0.120pt}}
\multiput(1132.00,402.17)(49.028,-24.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(1183.00,377.92)(0.930,-0.497){51}{\rule{0.841pt}{0.120pt}}
\multiput(1183.00,378.17)(48.255,-27.000){2}{\rule{0.420pt}{0.400pt}}
\multiput(1233.00,350.92)(0.730,-0.498){67}{\rule{0.683pt}{0.120pt}}
\multiput(1233.00,351.17)(49.583,-35.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(1284.00,315.92)(0.531,-0.498){93}{\rule{0.525pt}{0.120pt}}
\multiput(1284.00,316.17)(49.910,-48.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(1335.58,265.70)(0.498,-0.872){97}{\rule{0.120pt}{0.796pt}}
\multiput(1334.17,267.35)(50.000,-85.348){2}{\rule{0.400pt}{0.398pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1306,722){\makebox(0,0)[r]{(iii)}}
\put(1328.0,722.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(220,858){\usebox{\plotpoint}}
\put(220,854.84){\rule{12.286pt}{0.800pt}}
\multiput(220.00,856.34)(25.500,-3.000){2}{\rule{6.143pt}{0.800pt}}
\put(271,851.34){\rule{10.200pt}{0.800pt}}
\multiput(271.00,853.34)(28.829,-4.000){2}{\rule{5.100pt}{0.800pt}}
\multiput(321.00,849.06)(8.148,-0.560){3}{\rule{8.360pt}{0.135pt}}
\multiput(321.00,849.34)(33.648,-5.000){2}{\rule{4.180pt}{0.800pt}}
\put(372,842.34){\rule{10.400pt}{0.800pt}}
\multiput(372.00,844.34)(29.414,-4.000){2}{\rule{5.200pt}{0.800pt}}
\multiput(423.00,840.07)(5.374,-0.536){5}{\rule{6.867pt}{0.129pt}}
\multiput(423.00,840.34)(35.748,-6.000){2}{\rule{3.433pt}{0.800pt}}
\multiput(473.00,834.06)(8.148,-0.560){3}{\rule{8.360pt}{0.135pt}}
\multiput(473.00,834.34)(33.648,-5.000){2}{\rule{4.180pt}{0.800pt}}
\multiput(524.00,829.07)(5.486,-0.536){5}{\rule{7.000pt}{0.129pt}}
\multiput(524.00,829.34)(36.471,-6.000){2}{\rule{3.500pt}{0.800pt}}
\multiput(575.00,823.08)(4.242,-0.526){7}{\rule{5.914pt}{0.127pt}}
\multiput(575.00,823.34)(37.725,-7.000){2}{\rule{2.957pt}{0.800pt}}
\multiput(625.00,816.08)(3.625,-0.520){9}{\rule{5.300pt}{0.125pt}}
\multiput(625.00,816.34)(40.000,-8.000){2}{\rule{2.650pt}{0.800pt}}
\multiput(676.00,808.08)(3.135,-0.516){11}{\rule{4.733pt}{0.124pt}}
\multiput(676.00,808.34)(41.176,-9.000){2}{\rule{2.367pt}{0.800pt}}
\multiput(727.00,799.08)(3.072,-0.516){11}{\rule{4.644pt}{0.124pt}}
\multiput(727.00,799.34)(40.360,-9.000){2}{\rule{2.322pt}{0.800pt}}
\multiput(777.00,790.08)(2.484,-0.512){15}{\rule{3.909pt}{0.123pt}}
\multiput(777.00,790.34)(42.886,-11.000){2}{\rule{1.955pt}{0.800pt}}
\multiput(828.00,779.08)(2.484,-0.512){15}{\rule{3.909pt}{0.123pt}}
\multiput(828.00,779.34)(42.886,-11.000){2}{\rule{1.955pt}{0.800pt}}
\multiput(879.00,768.08)(2.208,-0.511){17}{\rule{3.533pt}{0.123pt}}
\multiput(879.00,768.34)(42.666,-12.000){2}{\rule{1.767pt}{0.800pt}}
\multiput(929.00,756.08)(2.063,-0.509){19}{\rule{3.338pt}{0.123pt}}
\multiput(929.00,756.34)(44.071,-13.000){2}{\rule{1.669pt}{0.800pt}}
\multiput(980.00,743.09)(1.904,-0.509){21}{\rule{3.114pt}{0.123pt}}
\multiput(980.00,743.34)(44.536,-14.000){2}{\rule{1.557pt}{0.800pt}}
\multiput(1031.00,729.09)(1.616,-0.507){25}{\rule{2.700pt}{0.122pt}}
\multiput(1031.00,729.34)(44.396,-16.000){2}{\rule{1.350pt}{0.800pt}}
\multiput(1081.00,713.09)(1.546,-0.507){27}{\rule{2.600pt}{0.122pt}}
\multiput(1081.00,713.34)(45.604,-17.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(1132.00,696.09)(1.238,-0.505){35}{\rule{2.143pt}{0.122pt}}
\multiput(1132.00,696.34)(46.552,-21.000){2}{\rule{1.071pt}{0.800pt}}
\multiput(1183.00,675.09)(1.013,-0.504){43}{\rule{1.800pt}{0.121pt}}
\multiput(1183.00,675.34)(46.264,-25.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1233.00,650.09)(0.801,-0.503){57}{\rule{1.475pt}{0.121pt}}
\multiput(1233.00,650.34)(47.939,-32.000){2}{\rule{0.738pt}{0.800pt}}
\multiput(1284.00,618.09)(0.553,-0.502){85}{\rule{1.087pt}{0.121pt}}
\multiput(1284.00,618.34)(48.744,-46.000){2}{\rule{0.543pt}{0.800pt}}
\multiput(1336.41,567.59)(0.502,-0.843){93}{\rule{0.121pt}{1.544pt}}
\multiput(1333.34,570.80)(50.000,-80.795){2}{\rule{0.800pt}{0.772pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-0.99}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,182){\makebox(0,0)[r]{-0.98}}
\put(1416.0,182.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,252){\makebox(0,0)[r]{-0.97}}
\put(1416.0,252.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,321){\makebox(0,0)[r]{-0.96}}
\put(1416.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,391){\makebox(0,0)[r]{-0.95}}
\put(1416.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,460){\makebox(0,0)[r]{-0.94}}
\put(1416.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,530){\makebox(0,0)[r]{-0.93}}
\put(1416.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,599){\makebox(0,0)[r]{-0.92}}
\put(1416.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,669){\makebox(0,0)[r]{-0.91}}
\put(1416.0,669.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,738){\makebox(0,0)[r]{-0.9}}
\put(1416.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,808){\makebox(0,0)[r]{-0.89}}
\put(1416.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{-0.88}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){60}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){80}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){100}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){120}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){140}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){160}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){180}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(24,495){\makebox(0,0){$A^{\gamma \gamma}$}}
\put(828,3){\makebox(0,0){$\Lambda$ (TeV)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{$\mu$ = -300, ${\rm tan}\beta$ =2}}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,845){\usebox{\plotpoint}}
\multiput(220.58,842.05)(0.498,-0.766){99}{\rule{0.120pt}{0.712pt}}
\multiput(219.17,843.52)(51.000,-76.523){2}{\rule{0.400pt}{0.356pt}}
\multiput(271.58,764.29)(0.498,-0.691){97}{\rule{0.120pt}{0.652pt}}
\multiput(270.17,765.65)(50.000,-67.647){2}{\rule{0.400pt}{0.326pt}}
\multiput(321.58,695.66)(0.498,-0.578){99}{\rule{0.120pt}{0.563pt}}
\multiput(320.17,696.83)(51.000,-57.832){2}{\rule{0.400pt}{0.281pt}}
\multiput(372.00,637.92)(0.499,-0.498){99}{\rule{0.500pt}{0.120pt}}
\multiput(372.00,638.17)(49.962,-51.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(423.00,586.92)(0.543,-0.498){89}{\rule{0.535pt}{0.120pt}}
\multiput(423.00,587.17)(48.890,-46.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(473.00,540.92)(0.638,-0.498){77}{\rule{0.610pt}{0.120pt}}
\multiput(473.00,541.17)(49.734,-40.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(524.00,500.92)(0.709,-0.498){69}{\rule{0.667pt}{0.120pt}}
\multiput(524.00,501.17)(49.616,-36.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(575.00,464.92)(0.783,-0.497){61}{\rule{0.725pt}{0.120pt}}
\multiput(575.00,465.17)(48.495,-32.000){2}{\rule{0.363pt}{0.400pt}}
\multiput(625.00,432.92)(0.915,-0.497){53}{\rule{0.829pt}{0.120pt}}
\multiput(625.00,433.17)(49.280,-28.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(676.00,404.92)(0.986,-0.497){49}{\rule{0.885pt}{0.120pt}}
\multiput(676.00,405.17)(49.164,-26.000){2}{\rule{0.442pt}{0.400pt}}
\multiput(727.00,378.92)(1.095,-0.496){43}{\rule{0.970pt}{0.120pt}}
\multiput(727.00,379.17)(47.988,-23.000){2}{\rule{0.485pt}{0.400pt}}
\multiput(777.00,355.92)(1.225,-0.496){39}{\rule{1.071pt}{0.119pt}}
\multiput(777.00,356.17)(48.776,-21.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(828.00,334.92)(1.357,-0.495){35}{\rule{1.174pt}{0.119pt}}
\multiput(828.00,335.17)(48.564,-19.000){2}{\rule{0.587pt}{0.400pt}}
\multiput(879.00,315.92)(1.490,-0.495){31}{\rule{1.276pt}{0.119pt}}
\multiput(879.00,316.17)(47.351,-17.000){2}{\rule{0.638pt}{0.400pt}}
\multiput(929.00,298.92)(1.728,-0.494){27}{\rule{1.460pt}{0.119pt}}
\multiput(929.00,299.17)(47.970,-15.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(980.00,283.92)(1.856,-0.494){25}{\rule{1.557pt}{0.119pt}}
\multiput(980.00,284.17)(47.768,-14.000){2}{\rule{0.779pt}{0.400pt}}
\multiput(1031.00,269.92)(1.819,-0.494){25}{\rule{1.529pt}{0.119pt}}
\multiput(1031.00,270.17)(46.827,-14.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(1081.00,255.92)(2.176,-0.492){21}{\rule{1.800pt}{0.119pt}}
\multiput(1081.00,256.17)(47.264,-12.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1132.00,243.92)(2.176,-0.492){21}{\rule{1.800pt}{0.119pt}}
\multiput(1132.00,244.17)(47.264,-12.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1183.00,231.92)(2.335,-0.492){19}{\rule{1.918pt}{0.118pt}}
\multiput(1183.00,232.17)(46.019,-11.000){2}{\rule{0.959pt}{0.400pt}}
\multiput(1233.00,220.92)(2.632,-0.491){17}{\rule{2.140pt}{0.118pt}}
\multiput(1233.00,221.17)(46.558,-10.000){2}{\rule{1.070pt}{0.400pt}}
\multiput(1284.00,210.92)(2.632,-0.491){17}{\rule{2.140pt}{0.118pt}}
\multiput(1284.00,211.17)(46.558,-10.000){2}{\rule{1.070pt}{0.400pt}}
\multiput(1335.00,200.92)(2.580,-0.491){17}{\rule{2.100pt}{0.118pt}}
\multiput(1335.00,201.17)(45.641,-10.000){2}{\rule{1.050pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,767){\makebox(0,0)[r]{$\mu$ = 900, ${\rm tan}\beta$ = 2}}
\multiput(1328,767)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,767){\usebox{\plotpoint}}
\put(220,407){\usebox{\plotpoint}}
\multiput(220,407)(20.112,-5.127){3}{\usebox{\plotpoint}}
\multiput(271,394)(19.880,-5.964){3}{\usebox{\plotpoint}}
\multiput(321,379)(20.015,-5.494){2}{\usebox{\plotpoint}}
\multiput(372,365)(19.912,-5.857){3}{\usebox{\plotpoint}}
\multiput(423,350)(19.880,-5.964){2}{\usebox{\plotpoint}}
\multiput(473,335)(20.015,-5.494){3}{\usebox{\plotpoint}}
\multiput(524,321)(20.112,-5.127){2}{\usebox{\plotpoint}}
\multiput(575,308)(20.088,-5.223){3}{\usebox{\plotpoint}}
\multiput(625,295)(20.204,-4.754){2}{\usebox{\plotpoint}}
\multiput(676,283)(20.289,-4.376){3}{\usebox{\plotpoint}}
\multiput(727,272)(20.271,-4.460){2}{\usebox{\plotpoint}}
\multiput(777,261)(20.440,-3.607){3}{\usebox{\plotpoint}}
\multiput(828,252)(20.440,-3.607){2}{\usebox{\plotpoint}}
\multiput(879,243)(20.427,-3.677){3}{\usebox{\plotpoint}}
\multiput(929,234)(20.505,-3.216){2}{\usebox{\plotpoint}}
\multiput(980,226)(20.563,-2.822){3}{\usebox{\plotpoint}}
\multiput(1031,219)(20.555,-2.878){2}{\usebox{\plotpoint}}
\multiput(1081,212)(20.563,-2.822){3}{\usebox{\plotpoint}}
\multiput(1132,205)(20.613,-2.425){2}{\usebox{\plotpoint}}
\multiput(1183,199)(20.608,-2.473){2}{\usebox{\plotpoint}}
\multiput(1233,193)(20.613,-2.425){3}{\usebox{\plotpoint}}
\multiput(1284,187)(20.613,-2.425){2}{\usebox{\plotpoint}}
\multiput(1335,181)(20.652,-2.065){3}{\usebox{\plotpoint}}
\put(1385,176){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{0.002}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{0.004}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.006}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{0.008}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{0.01}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.012}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(342,68){\makebox(0,0){50}}
\put(342.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){100}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(585,68){\makebox(0,0){150}}
\put(585.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){200}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){250}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){300}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1071,68){\makebox(0,0){350}}
\put(1071.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){400}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1314,68){\makebox(0,0){450}}
\put(1314.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){500}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(24,495){\makebox(0,0){$d\sigma$ (pb)}}
\put(828,3){\makebox(0,0){$E_{\gamma_1}+E_{\gamma_2}$ (GeV)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{MSSM}}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(256,113){\usebox{\plotpoint}}
\multiput(302.00,113.59)(1.310,0.489){15}{\rule{1.122pt}{0.118pt}}
\multiput(302.00,112.17)(20.671,9.000){2}{\rule{0.561pt}{0.400pt}}
\multiput(325.58,122.00)(0.496,1.581){43}{\rule{0.120pt}{1.352pt}}
\multiput(324.17,122.00)(23.000,69.193){2}{\rule{0.400pt}{0.676pt}}
\multiput(348.58,194.00)(0.496,2.376){43}{\rule{0.120pt}{1.978pt}}
\multiput(347.17,194.00)(23.000,103.894){2}{\rule{0.400pt}{0.989pt}}
\multiput(371.58,302.00)(0.496,2.508){43}{\rule{0.120pt}{2.083pt}}
\multiput(370.17,302.00)(23.000,109.677){2}{\rule{0.400pt}{1.041pt}}
\multiput(394.58,416.00)(0.496,2.487){45}{\rule{0.120pt}{2.067pt}}
\multiput(393.17,416.00)(24.000,113.711){2}{\rule{0.400pt}{1.033pt}}
\multiput(418.58,534.00)(0.496,2.818){43}{\rule{0.120pt}{2.326pt}}
\multiput(417.17,534.00)(23.000,123.172){2}{\rule{0.400pt}{1.163pt}}
\multiput(441.58,662.00)(0.496,2.729){43}{\rule{0.120pt}{2.257pt}}
\multiput(440.17,662.00)(23.000,119.316){2}{\rule{0.400pt}{1.128pt}}
\multiput(464.00,786.58)(0.546,0.496){39}{\rule{0.538pt}{0.119pt}}
\multiput(464.00,785.17)(21.883,21.000){2}{\rule{0.269pt}{0.400pt}}
\multiput(487.58,799.44)(0.496,-2.177){43}{\rule{0.120pt}{1.822pt}}
\multiput(486.17,803.22)(23.000,-95.219){2}{\rule{0.400pt}{0.911pt}}
\multiput(510.58,699.79)(0.496,-2.376){43}{\rule{0.120pt}{1.978pt}}
\multiput(509.17,703.89)(23.000,-103.894){2}{\rule{0.400pt}{0.989pt}}
\multiput(533.58,590.92)(0.496,-2.641){43}{\rule{0.120pt}{2.187pt}}
\multiput(532.17,595.46)(23.000,-115.461){2}{\rule{0.400pt}{1.093pt}}
\multiput(556.58,471.07)(0.496,-2.597){43}{\rule{0.120pt}{2.152pt}}
\multiput(555.17,475.53)(23.000,-113.533){2}{\rule{0.400pt}{1.076pt}}
\multiput(579.58,352.34)(0.496,-2.818){43}{\rule{0.120pt}{2.326pt}}
\multiput(578.17,357.17)(23.000,-123.172){2}{\rule{0.400pt}{1.163pt}}
\multiput(602.58,225.97)(0.496,-2.318){45}{\rule{0.120pt}{1.933pt}}
\multiput(601.17,229.99)(24.000,-105.987){2}{\rule{0.400pt}{0.967pt}}
\multiput(626.00,122.92)(1.062,-0.492){19}{\rule{0.936pt}{0.118pt}}
\multiput(626.00,123.17)(21.057,-11.000){2}{\rule{0.468pt}{0.400pt}}
\put(256.0,113.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(649.0,113.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1306,767){\makebox(0,0)[r]{GMSB}}
\put(1328.0,767.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(256,113){\usebox{\plotpoint}}
\put(399,111.84){\rule{5.782pt}{0.800pt}}
\multiput(399.00,111.34)(12.000,1.000){2}{\rule{2.891pt}{0.800pt}}
\multiput(423.00,115.41)(0.812,0.508){23}{\rule{1.480pt}{0.122pt}}
\multiput(423.00,112.34)(20.928,15.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(447.00,130.41)(0.874,0.509){21}{\rule{1.571pt}{0.123pt}}
\multiput(447.00,127.34)(20.738,14.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(471.00,144.41)(0.758,0.507){25}{\rule{1.400pt}{0.122pt}}
\multiput(471.00,141.34)(21.094,16.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(495.00,160.41)(0.836,0.509){21}{\rule{1.514pt}{0.123pt}}
\multiput(495.00,157.34)(19.857,14.000){2}{\rule{0.757pt}{0.800pt}}
\multiput(518.00,174.41)(0.812,0.508){23}{\rule{1.480pt}{0.122pt}}
\multiput(518.00,171.34)(20.928,15.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(542.00,189.41)(0.758,0.507){25}{\rule{1.400pt}{0.122pt}}
\multiput(542.00,186.34)(21.094,16.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(566.00,205.41)(0.632,0.506){31}{\rule{1.211pt}{0.122pt}}
\multiput(566.00,202.34)(21.487,19.000){2}{\rule{0.605pt}{0.800pt}}
\multiput(590.00,224.41)(0.758,0.507){25}{\rule{1.400pt}{0.122pt}}
\multiput(590.00,221.34)(21.094,16.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(614.00,240.41)(0.669,0.506){29}{\rule{1.267pt}{0.122pt}}
\multiput(614.00,237.34)(21.371,18.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(638.00,258.41)(0.725,0.507){25}{\rule{1.350pt}{0.122pt}}
\multiput(638.00,255.34)(20.198,16.000){2}{\rule{0.675pt}{0.800pt}}
\multiput(661.00,274.41)(0.600,0.505){33}{\rule{1.160pt}{0.122pt}}
\multiput(661.00,271.34)(21.592,20.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(685.00,294.41)(0.758,0.507){25}{\rule{1.400pt}{0.122pt}}
\multiput(685.00,291.34)(21.094,16.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(709.00,310.41)(0.543,0.505){37}{\rule{1.073pt}{0.122pt}}
\multiput(709.00,307.34)(21.774,22.000){2}{\rule{0.536pt}{0.800pt}}
\multiput(733.00,332.41)(0.874,0.509){21}{\rule{1.571pt}{0.123pt}}
\multiput(733.00,329.34)(20.738,14.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(758.41,345.00)(0.504,0.604){41}{\rule{0.122pt}{1.167pt}}
\multiput(755.34,345.00)(24.000,26.579){2}{\rule{0.800pt}{0.583pt}}
\put(781,371.84){\rule{5.541pt}{0.800pt}}
\multiput(781.00,372.34)(11.500,-1.000){2}{\rule{2.770pt}{0.800pt}}
\put(256.0,113.0){\rule[-0.400pt]{34.449pt}{0.800pt}}
\multiput(828.00,371.08)(0.947,-0.509){19}{\rule{1.677pt}{0.123pt}}
\multiput(828.00,371.34)(20.519,-13.000){2}{\rule{0.838pt}{0.800pt}}
\multiput(852.00,358.09)(0.874,-0.509){21}{\rule{1.571pt}{0.123pt}}
\multiput(852.00,358.34)(20.738,-14.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(877.41,341.43)(0.504,-0.561){41}{\rule{0.122pt}{1.100pt}}
\multiput(874.34,343.72)(24.000,-24.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(900.00,317.09)(0.600,-0.505){33}{\rule{1.160pt}{0.122pt}}
\multiput(900.00,317.34)(21.592,-20.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(924.00,297.09)(0.573,-0.505){33}{\rule{1.120pt}{0.122pt}}
\multiput(924.00,297.34)(20.675,-20.000){2}{\rule{0.560pt}{0.800pt}}
\multiput(947.00,277.08)(1.431,-0.516){11}{\rule{2.333pt}{0.124pt}}
\multiput(947.00,277.34)(19.157,-9.000){2}{\rule{1.167pt}{0.800pt}}
\multiput(971.00,268.08)(1.964,-0.526){7}{\rule{2.943pt}{0.127pt}}
\multiput(971.00,268.34)(17.892,-7.000){2}{\rule{1.471pt}{0.800pt}}
\multiput(995.00,261.08)(0.947,-0.509){19}{\rule{1.677pt}{0.123pt}}
\multiput(995.00,261.34)(20.519,-13.000){2}{\rule{0.838pt}{0.800pt}}
\multiput(1019.00,248.09)(0.669,-0.506){29}{\rule{1.267pt}{0.122pt}}
\multiput(1019.00,248.34)(21.371,-18.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1043.00,230.08)(0.947,-0.509){19}{\rule{1.677pt}{0.123pt}}
\multiput(1043.00,230.34)(20.519,-13.000){2}{\rule{0.838pt}{0.800pt}}
\multiput(1067.00,217.09)(0.640,-0.506){29}{\rule{1.222pt}{0.122pt}}
\multiput(1067.00,217.34)(20.463,-18.000){2}{\rule{0.611pt}{0.800pt}}
\multiput(1090.00,199.09)(0.570,-0.505){35}{\rule{1.114pt}{0.122pt}}
\multiput(1090.00,199.34)(21.687,-21.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(1114.00,178.09)(0.570,-0.505){35}{\rule{1.114pt}{0.122pt}}
\multiput(1114.00,178.34)(21.687,-21.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(1138.00,157.09)(0.543,-0.505){37}{\rule{1.073pt}{0.122pt}}
\multiput(1138.00,157.34)(21.774,-22.000){2}{\rule{0.536pt}{0.800pt}}
\multiput(1162.00,135.09)(0.874,-0.509){21}{\rule{1.571pt}{0.123pt}}
\multiput(1162.00,135.34)(20.738,-14.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(1186.00,121.08)(1.267,-0.514){13}{\rule{2.120pt}{0.124pt}}
\multiput(1186.00,121.34)(19.600,-10.000){2}{\rule{1.060pt}{0.800pt}}
\put(804.0,373.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\put(1210.0,113.0){\rule[-0.400pt]{51.553pt}{0.800pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{1e-05}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,159.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,159.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,220.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,220.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,251.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,251.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{0.0001}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,312.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,312.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,373.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,373.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,404.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,404.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{0.001}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,465.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,465.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,525.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,525.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,557.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{0.01}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,617.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,617.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,678.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,678.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,709.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,709.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{0.1}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,770.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,770.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,831.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,831.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,862.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,862.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){60}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){65}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){70}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){75}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){80}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){85}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(24,495){\makebox(0,0){$\sigma$ (pb)}}
\put(828,3){\makebox(0,0){$\Lambda$ (TeV)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,812){\makebox(0,0)[r]{(i)}}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,728){\usebox{\plotpoint}}
\multiput(220.00,726.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(220.00,727.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\put(244,723.67){\rule{6.023pt}{0.400pt}}
\multiput(244.00,723.17)(12.500,1.000){2}{\rule{3.011pt}{0.400pt}}
\multiput(269.00,723.95)(5.151,-0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(269.00,724.17)(17.151,-3.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(293.00,720.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(293.00,721.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(317.00,712.95)(5.374,-0.447){3}{\rule{3.433pt}{0.108pt}}
\multiput(317.00,713.17)(17.874,-3.000){2}{\rule{1.717pt}{0.400pt}}
\multiput(342.00,709.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(342.00,710.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(366.00,701.92)(0.753,-0.494){29}{\rule{0.700pt}{0.119pt}}
\multiput(366.00,702.17)(22.547,-16.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(390.00,685.92)(1.156,-0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(390.00,686.17)(22.906,-11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(415.00,674.95)(5.151,-0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(415.00,675.17)(17.151,-3.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(439.00,671.92)(0.668,-0.495){33}{\rule{0.633pt}{0.119pt}}
\multiput(439.00,672.17)(22.685,-18.000){2}{\rule{0.317pt}{0.400pt}}
\put(463,653.67){\rule{6.023pt}{0.400pt}}
\multiput(463.00,654.17)(12.500,-1.000){2}{\rule{3.011pt}{0.400pt}}
\multiput(488.00,652.92)(1.109,-0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(488.00,653.17)(21.981,-11.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(512.00,641.92)(0.753,-0.494){29}{\rule{0.700pt}{0.119pt}}
\multiput(512.00,642.17)(22.547,-16.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(536.00,625.93)(1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(536.00,626.17)(21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(560.00,616.92)(1.277,-0.491){17}{\rule{1.100pt}{0.118pt}}
\multiput(560.00,617.17)(22.717,-10.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(585.00,606.93)(2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(585.00,607.17)(20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(609.00,600.92)(0.805,-0.494){27}{\rule{0.740pt}{0.119pt}}
\multiput(609.00,601.17)(22.464,-15.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(633.00,585.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(633.00,586.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(658.00,580.92)(1.013,-0.492){21}{\rule{0.900pt}{0.119pt}}
\multiput(658.00,581.17)(22.132,-12.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(682.00,568.93)(1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(682.00,569.17)(21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(706.00,559.92)(0.901,-0.494){25}{\rule{0.814pt}{0.119pt}}
\multiput(706.00,560.17)(23.310,-14.000){2}{\rule{0.407pt}{0.400pt}}
\multiput(731.00,545.93)(1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(731.00,546.17)(21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(755.00,537.92)(1.013,-0.492){21}{\rule{0.900pt}{0.119pt}}
\multiput(755.00,538.17)(22.132,-12.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(779.00,525.92)(1.156,-0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(779.00,526.17)(22.906,-11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(804.00,514.92)(0.864,-0.494){25}{\rule{0.786pt}{0.119pt}}
\multiput(804.00,515.17)(22.369,-14.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(828.00,500.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(828.00,501.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(852.00,496.92)(0.972,-0.493){23}{\rule{0.869pt}{0.119pt}}
\multiput(852.00,497.17)(23.196,-13.000){2}{\rule{0.435pt}{0.400pt}}
\multiput(877.00,483.93)(1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(877.00,484.17)(21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(901.00,474.92)(0.805,-0.494){27}{\rule{0.740pt}{0.119pt}}
\multiput(901.00,475.17)(22.464,-15.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(925.00,459.93)(1.865,-0.485){11}{\rule{1.529pt}{0.117pt}}
\multiput(925.00,460.17)(21.827,-7.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(950.00,452.92)(0.933,-0.493){23}{\rule{0.838pt}{0.119pt}}
\multiput(950.00,453.17)(22.260,-13.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(974.00,439.92)(1.109,-0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(974.00,440.17)(21.981,-11.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(998.00,428.92)(1.156,-0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(998.00,429.17)(22.906,-11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(1023.00,417.92)(1.109,-0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(1023.00,418.17)(21.981,-11.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1047.00,406.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(1047.00,407.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1071.00,396.92)(1.056,-0.492){21}{\rule{0.933pt}{0.119pt}}
\multiput(1071.00,397.17)(23.063,-12.000){2}{\rule{0.467pt}{0.400pt}}
\multiput(1096.00,384.92)(1.109,-0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(1096.00,385.17)(21.981,-11.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1120.00,373.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(1120.00,374.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1144.00,363.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(1144.00,364.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1168.00,353.92)(1.277,-0.491){17}{\rule{1.100pt}{0.118pt}}
\multiput(1168.00,354.17)(22.717,-10.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1193.00,343.92)(1.109,-0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(1193.00,344.17)(21.981,-11.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1217.00,332.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(1217.00,333.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1241.00,322.92)(1.277,-0.491){17}{\rule{1.100pt}{0.118pt}}
\multiput(1241.00,323.17)(22.717,-10.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1266.00,312.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(1266.00,313.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1290.00,302.92)(1.109,-0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(1290.00,303.17)(21.981,-11.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1314.00,291.93)(1.427,-0.489){15}{\rule{1.211pt}{0.118pt}}
\multiput(1314.00,292.17)(22.486,-9.000){2}{\rule{0.606pt}{0.400pt}}
\multiput(1339.00,282.92)(1.109,-0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(1339.00,283.17)(21.981,-11.000){2}{\rule{0.486pt}{0.400pt}}
\multiput(1363.00,271.92)(1.225,-0.491){17}{\rule{1.060pt}{0.118pt}}
\multiput(1363.00,272.17)(21.800,-10.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1387.00,261.92)(1.156,-0.492){19}{\rule{1.009pt}{0.118pt}}
\multiput(1387.00,262.17)(22.906,-11.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(1412.00,250.92)(1.109,-0.492){19}{\rule{0.973pt}{0.118pt}}
\multiput(1412.00,251.17)(21.981,-11.000){2}{\rule{0.486pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,767){\makebox(0,0)[r]{(ii)}}
\multiput(1328,767)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,767){\usebox{\plotpoint}}
\put(220,525){\usebox{\plotpoint}}
\multiput(220,525)(18.868,8.648){2}{\usebox{\plotpoint}}
\put(257.83,542.09){\usebox{\plotpoint}}
\put(276.52,551.07){\usebox{\plotpoint}}
\multiput(293,560)(17.928,10.458){2}{\usebox{\plotpoint}}
\put(330.26,582.48){\usebox{\plotpoint}}
\multiput(342,590)(16.937,11.997){2}{\usebox{\plotpoint}}
\put(382.92,615.46){\usebox{\plotpoint}}
\put(402.23,622.91){\usebox{\plotpoint}}
\put(422.19,628.50){\usebox{\plotpoint}}
\put(442.57,632.30){\usebox{\plotpoint}}
\multiput(463,634)(20.689,1.655){2}{\usebox{\plotpoint}}
\put(504.67,635.31){\usebox{\plotpoint}}
\put(525.42,635.00){\usebox{\plotpoint}}
\put(546.10,633.74){\usebox{\plotpoint}}
\put(566.72,631.46){\usebox{\plotpoint}}
\multiput(585,630)(20.473,-3.412){2}{\usebox{\plotpoint}}
\put(628.53,624.37){\usebox{\plotpoint}}
\put(649.07,621.43){\usebox{\plotpoint}}
\put(669.62,618.55){\usebox{\plotpoint}}
\put(690.22,615.97){\usebox{\plotpoint}}
\multiput(706,614)(20.182,-4.844){2}{\usebox{\plotpoint}}
\put(751.22,603.79){\usebox{\plotpoint}}
\put(771.76,600.91){\usebox{\plotpoint}}
\put(792.20,597.36){\usebox{\plotpoint}}
\put(812.46,592.89){\usebox{\plotpoint}}
\put(832.59,587.85){\usebox{\plotpoint}}
\multiput(852,583)(20.352,-4.070){2}{\usebox{\plotpoint}}
\put(893.10,573.30){\usebox{\plotpoint}}
\put(913.02,567.49){\usebox{\plotpoint}}
\put(933.12,562.38){\usebox{\plotpoint}}
\multiput(950,559)(20.136,-5.034){2}{\usebox{\plotpoint}}
\put(993.50,547.31){\usebox{\plotpoint}}
\put(1013.62,542.25){\usebox{\plotpoint}}
\put(1033.54,536.49){\usebox{\plotpoint}}
\put(1053.31,530.16){\usebox{\plotpoint}}
\multiput(1071,525)(19.987,-5.596){2}{\usebox{\plotpoint}}
\put(1113.34,513.66){\usebox{\plotpoint}}
\put(1133.34,508.11){\usebox{\plotpoint}}
\put(1153.15,501.95){\usebox{\plotpoint}}
\multiput(1168,497)(19.987,-5.596){2}{\usebox{\plotpoint}}
\put(1212.59,483.47){\usebox{\plotpoint}}
\put(1232.29,476.90){\usebox{\plotpoint}}
\put(1252.02,470.47){\usebox{\plotpoint}}
\put(1271.76,464.08){\usebox{\plotpoint}}
\multiput(1290,458)(19.690,-6.563){2}{\usebox{\plotpoint}}
\put(1330.70,443.99){\usebox{\plotpoint}}
\put(1350.17,436.81){\usebox{\plotpoint}}
\put(1369.61,429.52){\usebox{\plotpoint}}
\multiput(1387,423)(19.271,-7.708){2}{\usebox{\plotpoint}}
\put(1427.24,406.02){\usebox{\plotpoint}}
\put(1436,402){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1306,722){\makebox(0,0)[r]{(iii)}}
\put(1328.0,722.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(220,219){\usebox{\plotpoint}}
\multiput(220.00,220.41)(0.812,0.508){23}{\rule{1.480pt}{0.122pt}}
\multiput(220.00,217.34)(20.928,15.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(244.00,235.41)(0.742,0.507){27}{\rule{1.376pt}{0.122pt}}
\multiput(244.00,232.34)(22.143,17.000){2}{\rule{0.688pt}{0.800pt}}
\multiput(269.00,252.41)(0.519,0.505){39}{\rule{1.035pt}{0.122pt}}
\multiput(269.00,249.34)(21.852,23.000){2}{\rule{0.517pt}{0.800pt}}
\multiput(294.41,274.00)(0.504,0.604){41}{\rule{0.122pt}{1.167pt}}
\multiput(291.34,274.00)(24.000,26.579){2}{\rule{0.800pt}{0.583pt}}
\multiput(318.41,303.00)(0.504,0.724){43}{\rule{0.121pt}{1.352pt}}
\multiput(315.34,303.00)(25.000,33.194){2}{\rule{0.800pt}{0.676pt}}
\multiput(343.41,339.00)(0.504,0.884){41}{\rule{0.122pt}{1.600pt}}
\multiput(340.34,339.00)(24.000,38.679){2}{\rule{0.800pt}{0.800pt}}
\multiput(367.41,381.00)(0.504,0.776){41}{\rule{0.122pt}{1.433pt}}
\multiput(364.34,381.00)(24.000,34.025){2}{\rule{0.800pt}{0.717pt}}
\multiput(391.41,418.00)(0.504,0.579){43}{\rule{0.121pt}{1.128pt}}
\multiput(388.34,418.00)(25.000,26.659){2}{\rule{0.800pt}{0.564pt}}
\multiput(415.00,448.41)(0.543,0.505){37}{\rule{1.073pt}{0.122pt}}
\multiput(415.00,445.34)(21.774,22.000){2}{\rule{0.536pt}{0.800pt}}
\multiput(439.00,470.41)(0.758,0.507){25}{\rule{1.400pt}{0.122pt}}
\multiput(439.00,467.34)(21.094,16.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(463.00,486.41)(0.988,0.509){19}{\rule{1.738pt}{0.123pt}}
\multiput(463.00,483.34)(21.392,13.000){2}{\rule{0.869pt}{0.800pt}}
\multiput(488.00,499.40)(1.137,0.512){15}{\rule{1.945pt}{0.123pt}}
\multiput(488.00,496.34)(19.962,11.000){2}{\rule{0.973pt}{0.800pt}}
\multiput(512.00,510.40)(1.651,0.520){9}{\rule{2.600pt}{0.125pt}}
\multiput(512.00,507.34)(18.604,8.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(536.00,518.40)(1.964,0.526){7}{\rule{2.943pt}{0.127pt}}
\multiput(536.00,515.34)(17.892,7.000){2}{\rule{1.471pt}{0.800pt}}
\multiput(560.00,525.40)(2.052,0.526){7}{\rule{3.057pt}{0.127pt}}
\multiput(560.00,522.34)(18.655,7.000){2}{\rule{1.529pt}{0.800pt}}
\put(585,531.34){\rule{5.000pt}{0.800pt}}
\multiput(585.00,529.34)(13.622,4.000){2}{\rule{2.500pt}{0.800pt}}
\put(609,535.34){\rule{5.000pt}{0.800pt}}
\multiput(609.00,533.34)(13.622,4.000){2}{\rule{2.500pt}{0.800pt}}
\put(633,539.34){\rule{5.200pt}{0.800pt}}
\multiput(633.00,537.34)(14.207,4.000){2}{\rule{2.600pt}{0.800pt}}
\put(658,542.84){\rule{5.782pt}{0.800pt}}
\multiput(658.00,541.34)(12.000,3.000){2}{\rule{2.891pt}{0.800pt}}
\put(682,545.34){\rule{5.782pt}{0.800pt}}
\multiput(682.00,544.34)(12.000,2.000){2}{\rule{2.891pt}{0.800pt}}
\put(706,547.34){\rule{6.023pt}{0.800pt}}
\multiput(706.00,546.34)(12.500,2.000){2}{\rule{3.011pt}{0.800pt}}
\put(731,548.84){\rule{5.782pt}{0.800pt}}
\multiput(731.00,548.34)(12.000,1.000){2}{\rule{2.891pt}{0.800pt}}
\put(755,550.34){\rule{5.782pt}{0.800pt}}
\multiput(755.00,549.34)(12.000,2.000){2}{\rule{2.891pt}{0.800pt}}
\put(877,550.84){\rule{5.782pt}{0.800pt}}
\multiput(877.00,551.34)(12.000,-1.000){2}{\rule{2.891pt}{0.800pt}}
\put(901,549.84){\rule{5.782pt}{0.800pt}}
\multiput(901.00,550.34)(12.000,-1.000){2}{\rule{2.891pt}{0.800pt}}
\put(925,548.84){\rule{6.023pt}{0.800pt}}
\multiput(925.00,549.34)(12.500,-1.000){2}{\rule{3.011pt}{0.800pt}}
\put(950,547.34){\rule{5.782pt}{0.800pt}}
\multiput(950.00,548.34)(12.000,-2.000){2}{\rule{2.891pt}{0.800pt}}
\put(974,545.34){\rule{5.782pt}{0.800pt}}
\multiput(974.00,546.34)(12.000,-2.000){2}{\rule{2.891pt}{0.800pt}}
\put(998,542.84){\rule{6.023pt}{0.800pt}}
\multiput(998.00,544.34)(12.500,-3.000){2}{\rule{3.011pt}{0.800pt}}
\put(1023,540.34){\rule{5.782pt}{0.800pt}}
\multiput(1023.00,541.34)(12.000,-2.000){2}{\rule{2.891pt}{0.800pt}}
\put(1047,537.84){\rule{5.782pt}{0.800pt}}
\multiput(1047.00,539.34)(12.000,-3.000){2}{\rule{2.891pt}{0.800pt}}
\put(1071,534.34){\rule{5.200pt}{0.800pt}}
\multiput(1071.00,536.34)(14.207,-4.000){2}{\rule{2.600pt}{0.800pt}}
\put(1096,530.84){\rule{5.782pt}{0.800pt}}
\multiput(1096.00,532.34)(12.000,-3.000){2}{\rule{2.891pt}{0.800pt}}
\put(1120,527.34){\rule{5.000pt}{0.800pt}}
\multiput(1120.00,529.34)(13.622,-4.000){2}{\rule{2.500pt}{0.800pt}}
\put(1144,523.34){\rule{5.000pt}{0.800pt}}
\multiput(1144.00,525.34)(13.622,-4.000){2}{\rule{2.500pt}{0.800pt}}
\multiput(1168.00,521.06)(3.783,-0.560){3}{\rule{4.200pt}{0.135pt}}
\multiput(1168.00,521.34)(16.283,-5.000){2}{\rule{2.100pt}{0.800pt}}
\multiput(1193.00,516.06)(3.615,-0.560){3}{\rule{4.040pt}{0.135pt}}
\multiput(1193.00,516.34)(15.615,-5.000){2}{\rule{2.020pt}{0.800pt}}
\multiput(1217.00,511.06)(3.615,-0.560){3}{\rule{4.040pt}{0.135pt}}
\multiput(1217.00,511.34)(15.615,-5.000){2}{\rule{2.020pt}{0.800pt}}
\multiput(1241.00,506.07)(2.583,-0.536){5}{\rule{3.533pt}{0.129pt}}
\multiput(1241.00,506.34)(17.666,-6.000){2}{\rule{1.767pt}{0.800pt}}
\multiput(1266.00,500.07)(2.472,-0.536){5}{\rule{3.400pt}{0.129pt}}
\multiput(1266.00,500.34)(16.943,-6.000){2}{\rule{1.700pt}{0.800pt}}
\multiput(1290.00,494.08)(1.964,-0.526){7}{\rule{2.943pt}{0.127pt}}
\multiput(1290.00,494.34)(17.892,-7.000){2}{\rule{1.471pt}{0.800pt}}
\multiput(1314.00,487.08)(2.052,-0.526){7}{\rule{3.057pt}{0.127pt}}
\multiput(1314.00,487.34)(18.655,-7.000){2}{\rule{1.529pt}{0.800pt}}
\multiput(1339.00,480.08)(1.651,-0.520){9}{\rule{2.600pt}{0.125pt}}
\multiput(1339.00,480.34)(18.604,-8.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(1363.00,472.08)(1.651,-0.520){9}{\rule{2.600pt}{0.125pt}}
\multiput(1363.00,472.34)(18.604,-8.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(1387.00,464.08)(1.495,-0.516){11}{\rule{2.422pt}{0.124pt}}
\multiput(1387.00,464.34)(19.973,-9.000){2}{\rule{1.211pt}{0.800pt}}
\multiput(1412.00,455.08)(1.137,-0.512){15}{\rule{1.945pt}{0.123pt}}
\multiput(1412.00,455.34)(19.962,-11.000){2}{\rule{0.973pt}{0.800pt}}
\put(779.0,553.0){\rule[-0.400pt]{23.608pt}{0.800pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{1e-07}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,146.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,146.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,189.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,189.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,212.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,212.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,222){\makebox(0,0)[r]{1e-06}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,255.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,255.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,298.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,298.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,321.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,321.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,331){\makebox(0,0)[r]{1e-05}}
\put(1416.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,364.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,364.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,408.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,408.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,430.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,430.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,440){\makebox(0,0)[r]{0.0001}}
\put(1416.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,473.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,473.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,517.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,517.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,539.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,539.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,550){\makebox(0,0)[r]{0.001}}
\put(1416.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,582.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,582.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,626.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,626.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,648.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,648.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,659){\makebox(0,0)[r]{0.01}}
\put(1416.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,692.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,735.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,735.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,757.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,757.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,768){\makebox(0,0)[r]{0.1}}
\put(1416.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,801.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,844.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,844.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,866.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1426.0,866.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){60}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){65}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){70}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){75}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){80}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){85}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(24,495){\makebox(0,0){$\sigma$ (pb)}}
\put(828,3){\makebox(0,0){$\Lambda$ (TeV)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1306,834){\makebox(0,0)[r]{(i)}}
\put(1328.0,834.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,793){\usebox{\plotpoint}}
\put(244,791.67){\rule{6.023pt}{0.400pt}}
\multiput(244.00,792.17)(12.500,-1.000){2}{\rule{3.011pt}{0.400pt}}
\put(269,791.67){\rule{5.782pt}{0.400pt}}
\multiput(269.00,791.17)(12.000,1.000){2}{\rule{2.891pt}{0.400pt}}
\put(293,791.17){\rule{4.900pt}{0.400pt}}
\multiput(293.00,792.17)(13.830,-2.000){2}{\rule{2.450pt}{0.400pt}}
\put(317,789.67){\rule{6.023pt}{0.400pt}}
\multiput(317.00,790.17)(12.500,-1.000){2}{\rule{3.011pt}{0.400pt}}
\put(342,788.17){\rule{4.900pt}{0.400pt}}
\multiput(342.00,789.17)(13.830,-2.000){2}{\rule{2.450pt}{0.400pt}}
\put(366,786.67){\rule{5.782pt}{0.400pt}}
\multiput(366.00,787.17)(12.000,-1.000){2}{\rule{2.891pt}{0.400pt}}
\put(220.0,793.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(415,785.17){\rule{4.900pt}{0.400pt}}
\multiput(415.00,786.17)(13.830,-2.000){2}{\rule{2.450pt}{0.400pt}}
\multiput(439.00,783.95)(5.151,-0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(439.00,784.17)(17.151,-3.000){2}{\rule{1.650pt}{0.400pt}}
\put(463,780.17){\rule{5.100pt}{0.400pt}}
\multiput(463.00,781.17)(14.415,-2.000){2}{\rule{2.550pt}{0.400pt}}
\put(488,778.67){\rule{5.782pt}{0.400pt}}
\multiput(488.00,779.17)(12.000,-1.000){2}{\rule{2.891pt}{0.400pt}}
\put(390.0,787.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\multiput(536.00,777.95)(5.151,-0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(536.00,778.17)(17.151,-3.000){2}{\rule{1.650pt}{0.400pt}}
\put(560,774.67){\rule{6.023pt}{0.400pt}}
\multiput(560.00,775.17)(12.500,-1.000){2}{\rule{3.011pt}{0.400pt}}
\put(585,773.17){\rule{4.900pt}{0.400pt}}
\multiput(585.00,774.17)(13.830,-2.000){2}{\rule{2.450pt}{0.400pt}}
\put(609,771.67){\rule{5.782pt}{0.400pt}}
\multiput(609.00,772.17)(12.000,-1.000){2}{\rule{2.891pt}{0.400pt}}
\put(633,770.67){\rule{6.023pt}{0.400pt}}
\multiput(633.00,771.17)(12.500,-1.000){2}{\rule{3.011pt}{0.400pt}}
\put(658,769.67){\rule{5.782pt}{0.400pt}}
\multiput(658.00,770.17)(12.000,-1.000){2}{\rule{2.891pt}{0.400pt}}
\multiput(682.00,768.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(682.00,769.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\put(706,764.17){\rule{5.100pt}{0.400pt}}
\multiput(706.00,765.17)(14.415,-2.000){2}{\rule{2.550pt}{0.400pt}}
\put(731,763.67){\rule{5.782pt}{0.400pt}}
\multiput(731.00,763.17)(12.000,1.000){2}{\rule{2.891pt}{0.400pt}}
\multiput(755.00,763.95)(5.151,-0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(755.00,764.17)(17.151,-3.000){2}{\rule{1.650pt}{0.400pt}}
\put(779,760.67){\rule{6.023pt}{0.400pt}}
\multiput(779.00,761.17)(12.500,-1.000){2}{\rule{3.011pt}{0.400pt}}
\put(804,759.67){\rule{5.782pt}{0.400pt}}
\multiput(804.00,760.17)(12.000,-1.000){2}{\rule{2.891pt}{0.400pt}}
\multiput(828.00,758.95)(5.151,-0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(828.00,759.17)(17.151,-3.000){2}{\rule{1.650pt}{0.400pt}}
\put(852,755.17){\rule{5.100pt}{0.400pt}}
\multiput(852.00,756.17)(14.415,-2.000){2}{\rule{2.550pt}{0.400pt}}
\put(877,753.17){\rule{4.900pt}{0.400pt}}
\multiput(877.00,754.17)(13.830,-2.000){2}{\rule{2.450pt}{0.400pt}}
\multiput(901.00,751.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(901.00,752.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\put(925,746.67){\rule{6.023pt}{0.400pt}}
\multiput(925.00,747.17)(12.500,-1.000){2}{\rule{3.011pt}{0.400pt}}
\multiput(950.00,745.95)(5.151,-0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(950.00,746.17)(17.151,-3.000){2}{\rule{1.650pt}{0.400pt}}
\put(974,742.67){\rule{5.782pt}{0.400pt}}
\multiput(974.00,743.17)(12.000,-1.000){2}{\rule{2.891pt}{0.400pt}}
\multiput(998.00,741.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(998.00,742.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\put(1023,736.67){\rule{5.782pt}{0.400pt}}
\multiput(1023.00,737.17)(12.000,-1.000){2}{\rule{2.891pt}{0.400pt}}
\put(1047,735.17){\rule{4.900pt}{0.400pt}}
\multiput(1047.00,736.17)(13.830,-2.000){2}{\rule{2.450pt}{0.400pt}}
\put(1071,733.17){\rule{5.100pt}{0.400pt}}
\multiput(1071.00,734.17)(14.415,-2.000){2}{\rule{2.550pt}{0.400pt}}
\multiput(1096.00,731.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(1096.00,732.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\put(512.0,779.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\multiput(1144.00,727.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(1144.00,728.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1168.00,723.94)(3.552,-0.468){5}{\rule{2.600pt}{0.113pt}}
\multiput(1168.00,724.17)(19.604,-4.000){2}{\rule{1.300pt}{0.400pt}}
\multiput(1193.00,719.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(1193.00,720.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\put(1217,714.17){\rule{4.900pt}{0.400pt}}
\multiput(1217.00,715.17)(13.830,-2.000){2}{\rule{2.450pt}{0.400pt}}
\multiput(1241.00,712.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(1241.00,713.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1266.00,707.94)(3.406,-0.468){5}{\rule{2.500pt}{0.113pt}}
\multiput(1266.00,708.17)(18.811,-4.000){2}{\rule{1.250pt}{0.400pt}}
\put(1290,703.67){\rule{5.782pt}{0.400pt}}
\multiput(1290.00,704.17)(12.000,-1.000){2}{\rule{2.891pt}{0.400pt}}
\multiput(1314.00,702.93)(2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(1314.00,703.17)(20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1339.00,697.93)(2.602,-0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(1339.00,698.17)(19.807,-5.000){2}{\rule{1.010pt}{0.400pt}}
\put(1363,692.67){\rule{5.782pt}{0.400pt}}
\multiput(1363.00,693.17)(12.000,-1.000){2}{\rule{2.891pt}{0.400pt}}
\multiput(1387.00,691.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(1387.00,692.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(1412.00,685.95)(5.151,-0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(1412.00,686.17)(17.151,-3.000){2}{\rule{1.650pt}{0.400pt}}
\put(1120.0,729.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,789){\makebox(0,0)[r]{(ii)}}
\multiput(1328,789)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,789){\usebox{\plotpoint}}
\put(220,402){\usebox{\plotpoint}}
\multiput(220,402)(20.684,1.724){2}{\usebox{\plotpoint}}
\put(261.37,405.39){\usebox{\plotpoint}}
\put(282.09,406.55){\usebox{\plotpoint}}
\put(302.80,407.82){\usebox{\plotpoint}}
\put(323.49,409.52){\usebox{\plotpoint}}
\multiput(342,411)(20.684,1.724){2}{\usebox{\plotpoint}}
\put(385.46,415.43){\usebox{\plotpoint}}
\put(406.13,417.29){\usebox{\plotpoint}}
\put(426.77,419.47){\usebox{\plotpoint}}
\put(447.36,422.05){\usebox{\plotpoint}}
\put(467.96,424.60){\usebox{\plotpoint}}
\multiput(488,427)(20.473,3.412){2}{\usebox{\plotpoint}}
\put(529.61,433.20){\usebox{\plotpoint}}
\put(550.02,436.92){\usebox{\plotpoint}}
\put(570.27,441.46){\usebox{\plotpoint}}
\put(590.38,446.57){\usebox{\plotpoint}}
\multiput(609,452)(19.159,7.983){2}{\usebox{\plotpoint}}
\put(648.44,468.80){\usebox{\plotpoint}}
\put(667.23,477.61){\usebox{\plotpoint}}
\multiput(682,485)(18.868,8.648){2}{\usebox{\plotpoint}}
\put(724.43,501.90){\usebox{\plotpoint}}
\put(744.44,507.36){\usebox{\plotpoint}}
\put(764.74,511.62){\usebox{\plotpoint}}
\put(785.17,515.23){\usebox{\plotpoint}}
\multiput(804,519)(20.738,0.864){2}{\usebox{\plotpoint}}
\put(846.98,521.58){\usebox{\plotpoint}}
\put(867.61,523.87){\usebox{\plotpoint}}
\put(888.30,525.00){\usebox{\plotpoint}}
\put(909.04,525.34){\usebox{\plotpoint}}
\put(929.78,526.19){\usebox{\plotpoint}}
\multiput(950,527)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(992.03,527.00){\usebox{\plotpoint}}
\put(1012.79,527.00){\usebox{\plotpoint}}
\put(1033.53,526.56){\usebox{\plotpoint}}
\put(1054.28,526.00){\usebox{\plotpoint}}
\multiput(1071,526)(20.739,-0.830){2}{\usebox{\plotpoint}}
\put(1116.52,525.00){\usebox{\plotpoint}}
\put(1137.22,523.57){\usebox{\plotpoint}}
\put(1157.94,522.42){\usebox{\plotpoint}}
\put(1178.68,521.57){\usebox{\plotpoint}}
\put(1199.40,520.47){\usebox{\plotpoint}}
\multiput(1217,519)(20.738,-0.864){2}{\usebox{\plotpoint}}
\put(1261.52,516.36){\usebox{\plotpoint}}
\put(1282.20,514.65){\usebox{\plotpoint}}
\put(1302.89,512.93){\usebox{\plotpoint}}
\put(1323.54,510.86){\usebox{\plotpoint}}
\put(1344.16,508.57){\usebox{\plotpoint}}
\multiput(1363,507)(20.595,-2.574){2}{\usebox{\plotpoint}}
\put(1406.04,501.72){\usebox{\plotpoint}}
\put(1426.44,497.99){\usebox{\plotpoint}}
\put(1436,496){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1306,744){\makebox(0,0)[r]{(iii)}}
\put(1328.0,744.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(220,202){\usebox{\plotpoint}}
\put(220,201.34){\rule{5.782pt}{0.800pt}}
\multiput(220.00,200.34)(12.000,2.000){2}{\rule{2.891pt}{0.800pt}}
\put(244,203.34){\rule{6.023pt}{0.800pt}}
\multiput(244.00,202.34)(12.500,2.000){2}{\rule{3.011pt}{0.800pt}}
\put(269,205.34){\rule{5.782pt}{0.800pt}}
\multiput(269.00,204.34)(12.000,2.000){2}{\rule{2.891pt}{0.800pt}}
\put(293,207.34){\rule{5.782pt}{0.800pt}}
\multiput(293.00,206.34)(12.000,2.000){2}{\rule{2.891pt}{0.800pt}}
\put(317,209.34){\rule{6.023pt}{0.800pt}}
\multiput(317.00,208.34)(12.500,2.000){2}{\rule{3.011pt}{0.800pt}}
\put(342,211.84){\rule{5.782pt}{0.800pt}}
\multiput(342.00,210.34)(12.000,3.000){2}{\rule{2.891pt}{0.800pt}}
\put(366,214.34){\rule{5.782pt}{0.800pt}}
\multiput(366.00,213.34)(12.000,2.000){2}{\rule{2.891pt}{0.800pt}}
\put(390,216.84){\rule{6.023pt}{0.800pt}}
\multiput(390.00,215.34)(12.500,3.000){2}{\rule{3.011pt}{0.800pt}}
\put(415,219.84){\rule{5.782pt}{0.800pt}}
\multiput(415.00,218.34)(12.000,3.000){2}{\rule{2.891pt}{0.800pt}}
\put(439,222.84){\rule{5.782pt}{0.800pt}}
\multiput(439.00,221.34)(12.000,3.000){2}{\rule{2.891pt}{0.800pt}}
\put(463,225.84){\rule{6.023pt}{0.800pt}}
\multiput(463.00,224.34)(12.500,3.000){2}{\rule{3.011pt}{0.800pt}}
\put(488,229.34){\rule{5.000pt}{0.800pt}}
\multiput(488.00,227.34)(13.622,4.000){2}{\rule{2.500pt}{0.800pt}}
\put(512,233.34){\rule{5.000pt}{0.800pt}}
\multiput(512.00,231.34)(13.622,4.000){2}{\rule{2.500pt}{0.800pt}}
\multiput(536.00,238.38)(3.615,0.560){3}{\rule{4.040pt}{0.135pt}}
\multiput(536.00,235.34)(15.615,5.000){2}{\rule{2.020pt}{0.800pt}}
\multiput(560.00,243.39)(2.583,0.536){5}{\rule{3.533pt}{0.129pt}}
\multiput(560.00,240.34)(17.666,6.000){2}{\rule{1.767pt}{0.800pt}}
\multiput(585.00,249.40)(1.964,0.526){7}{\rule{2.943pt}{0.127pt}}
\multiput(585.00,246.34)(17.892,7.000){2}{\rule{1.471pt}{0.800pt}}
\multiput(609.00,256.40)(1.431,0.516){11}{\rule{2.333pt}{0.124pt}}
\multiput(609.00,253.34)(19.157,9.000){2}{\rule{1.167pt}{0.800pt}}
\multiput(633.00,265.40)(1.187,0.512){15}{\rule{2.018pt}{0.123pt}}
\multiput(633.00,262.34)(20.811,11.000){2}{\rule{1.009pt}{0.800pt}}
\multiput(658.00,276.41)(0.947,0.509){19}{\rule{1.677pt}{0.123pt}}
\multiput(658.00,273.34)(20.519,13.000){2}{\rule{0.838pt}{0.800pt}}
\multiput(682.00,289.41)(1.033,0.511){17}{\rule{1.800pt}{0.123pt}}
\multiput(682.00,286.34)(20.264,12.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(706.00,301.40)(1.724,0.520){9}{\rule{2.700pt}{0.125pt}}
\multiput(706.00,298.34)(19.396,8.000){2}{\rule{1.350pt}{0.800pt}}
\multiput(731.00,309.40)(1.964,0.526){7}{\rule{2.943pt}{0.127pt}}
\multiput(731.00,306.34)(17.892,7.000){2}{\rule{1.471pt}{0.800pt}}
\multiput(755.00,316.38)(3.615,0.560){3}{\rule{4.040pt}{0.135pt}}
\multiput(755.00,313.34)(15.615,5.000){2}{\rule{2.020pt}{0.800pt}}
\put(779,320.34){\rule{5.200pt}{0.800pt}}
\multiput(779.00,318.34)(14.207,4.000){2}{\rule{2.600pt}{0.800pt}}
\put(804,324.34){\rule{5.000pt}{0.800pt}}
\multiput(804.00,322.34)(13.622,4.000){2}{\rule{2.500pt}{0.800pt}}
\put(828,327.34){\rule{5.782pt}{0.800pt}}
\multiput(828.00,326.34)(12.000,2.000){2}{\rule{2.891pt}{0.800pt}}
\put(852,329.84){\rule{6.023pt}{0.800pt}}
\multiput(852.00,328.34)(12.500,3.000){2}{\rule{3.011pt}{0.800pt}}
\put(877,331.84){\rule{5.782pt}{0.800pt}}
\multiput(877.00,331.34)(12.000,1.000){2}{\rule{2.891pt}{0.800pt}}
\put(901,333.34){\rule{5.782pt}{0.800pt}}
\multiput(901.00,332.34)(12.000,2.000){2}{\rule{2.891pt}{0.800pt}}
\put(925,334.84){\rule{6.023pt}{0.800pt}}
\multiput(925.00,334.34)(12.500,1.000){2}{\rule{3.011pt}{0.800pt}}
\put(950,335.84){\rule{5.782pt}{0.800pt}}
\multiput(950.00,335.34)(12.000,1.000){2}{\rule{2.891pt}{0.800pt}}
\put(974,336.84){\rule{5.782pt}{0.800pt}}
\multiput(974.00,336.34)(12.000,1.000){2}{\rule{2.891pt}{0.800pt}}
\put(1023,337.84){\rule{5.782pt}{0.800pt}}
\multiput(1023.00,337.34)(12.000,1.000){2}{\rule{2.891pt}{0.800pt}}
\put(998.0,339.0){\rule[-0.400pt]{6.022pt}{0.800pt}}
\put(1120,337.84){\rule{5.782pt}{0.800pt}}
\multiput(1120.00,338.34)(12.000,-1.000){2}{\rule{2.891pt}{0.800pt}}
\put(1047.0,340.0){\rule[-0.400pt]{17.586pt}{0.800pt}}
\put(1168,336.84){\rule{6.023pt}{0.800pt}}
\multiput(1168.00,337.34)(12.500,-1.000){2}{\rule{3.011pt}{0.800pt}}
\put(1193,335.84){\rule{5.782pt}{0.800pt}}
\multiput(1193.00,336.34)(12.000,-1.000){2}{\rule{2.891pt}{0.800pt}}
\put(1217,334.84){\rule{5.782pt}{0.800pt}}
\multiput(1217.00,335.34)(12.000,-1.000){2}{\rule{2.891pt}{0.800pt}}
\put(1241,333.84){\rule{6.023pt}{0.800pt}}
\multiput(1241.00,334.34)(12.500,-1.000){2}{\rule{3.011pt}{0.800pt}}
\put(1266,332.34){\rule{5.782pt}{0.800pt}}
\multiput(1266.00,333.34)(12.000,-2.000){2}{\rule{2.891pt}{0.800pt}}
\put(1290,330.34){\rule{5.782pt}{0.800pt}}
\multiput(1290.00,331.34)(12.000,-2.000){2}{\rule{2.891pt}{0.800pt}}
\put(1314,328.34){\rule{6.023pt}{0.800pt}}
\multiput(1314.00,329.34)(12.500,-2.000){2}{\rule{3.011pt}{0.800pt}}
\put(1339,326.34){\rule{5.782pt}{0.800pt}}
\multiput(1339.00,327.34)(12.000,-2.000){2}{\rule{2.891pt}{0.800pt}}
\put(1363,324.34){\rule{5.782pt}{0.800pt}}
\multiput(1363.00,325.34)(12.000,-2.000){2}{\rule{2.891pt}{0.800pt}}
\put(1387,321.84){\rule{6.023pt}{0.800pt}}
\multiput(1387.00,323.34)(12.500,-3.000){2}{\rule{3.011pt}{0.800pt}}
\put(1412,318.84){\rule{5.782pt}{0.800pt}}
\multiput(1412.00,320.34)(12.000,-3.000){2}{\rule{2.891pt}{0.800pt}}
\put(1144.0,339.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\end{picture}
